Minimum diameter and cycle-diameter orientations on planar graphs

Let G be an edge weighted undirected graph. For every pair of nodes consider the shortest cycle containing these nodes in G. The cycle diameter of G is the maximum length of a cycle in this set. Let H be a directed graph obtained by directing the edges of G. The cycle diameter of H is similarly defined except for that cycles are replaced by directed closed walks. Is there always an orientation H of G whose cycle diameter is bounded by a constant times the cycle diameter of G? We prove this property for planar graphs. These results have implications on the problem of approximating an orientation with minimum diameter

==> (inline-0) <==
\begin{picture}(9183,8210)(0,-10)
\dottedline{45}(1770,7314)(1590,7539)
\path(1688.389,7464.037)(1590.000,7539.000)(1641.537,7426.555)
\dottedline{45}(1770,7314)(1590,7089)
\path(1641.537,7201.445)(1590.000,7089.000)(1688.389,7163.963)
\put(1815,7269){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$J_h(C_2)$}}}}
\dottedline{45}(1770,2769)(1590,2994)
\path(1688.389,2919.037)(1590.000,2994.000)(1641.537,2881.555)
\dottedline{45}(1770,2769)(1590,2544)
\path(1641.537,2656.445)(1590.000,2544.000)(1688.389,2618.963)
\put(1815,2724){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$J_h(C_2)$}}}}
\dottedline{45}(6945,7314)(6765,7539)
\path(6863.389,7464.037)(6765.000,7539.000)(6816.537,7426.555)
\dottedline{45}(6945,7314)(6765,7089)
\path(6816.537,7201.445)(6765.000,7089.000)(6863.389,7163.963)
\put(6990,7269){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$J_h(C_2)$}}}}
\dottedline{45}(6945,2814)(6765,3039)
\path(6863.389,2964.037)(6765.000,3039.000)(6816.537,2926.555)
\dottedline{45}(6945,2814)(6765,2589)
\path(6816.537,2701.445)(6765.000,2589.000)(6863.389,2663.963)
\put(6990,2769){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$J_h(C_2)$}}}}
\put(60,6909){\blacken\ellipse{90}{90}}
\put(60,6909){\ellipse{90}{90}}
\put(825,6909){\blacken\ellipse{90}{90}}
\put(825,6909){\ellipse{90}{90}}
\put(1590,6909){\blacken\ellipse{90}{90}}
\put(1590,6909){\ellipse{90}{90}}
\put(2355,6909){\blacken\ellipse{90}{90}}
\put(2355,6909){\ellipse{90}{90}}
\put(3210,6909){\blacken\ellipse{90}{90}}
\put(3210,6909){\ellipse{90}{90}}
\put(1590,7944){\blacken\ellipse{90}{90}}
\put(1590,7944){\ellipse{90}{90}}
\put(375,6909){\blacken\ellipse{90}{90}}
\put(375,6909){\ellipse{90}{90}}
\put(2805,6909){\blacken\ellipse{90}{90}}
\put(2805,6909){\ellipse{90}{90}}
\put(1590,5244){\blacken\ellipse{90}{90}}
\put(1590,5244){\ellipse{90}{90}}
\put(5775,6909){\blacken\ellipse{90}{90}}
\put(5775,6909){\ellipse{90}{90}}
\put(6765,6909){\blacken\ellipse{90}{90}}
\put(6765,6909){\ellipse{90}{90}}
\put(7530,6909){\blacken\ellipse{90}{90}}
\put(7530,6909){\ellipse{90}{90}}
\put(8385,6909){\blacken\ellipse{90}{90}}
\put(8385,6909){\ellipse{90}{90}}
\put(6765,7944){\blacken\ellipse{90}{90}}
\put(6765,7944){\ellipse{90}{90}}
\put(7980,6909){\blacken\ellipse{90}{90}}
\put(7980,6909){\ellipse{90}{90}}
\put(6765,5244){\blacken\ellipse{90}{90}}
\put(6765,5244){\ellipse{90}{90}}
\put(5775,2319){\blacken\ellipse{90}{90}}
\put(5775,2319){\ellipse{90}{90}}
\put(6765,2319){\blacken\ellipse{90}{90}}
\put(6765,2319){\ellipse{90}{90}}
\put(6765,3354){\blacken\ellipse{90}{90}}
\put(6765,3354){\ellipse{90}{90}}
\put(6765,654){\blacken\ellipse{90}{90}}
\put(6765,654){\ellipse{90}{90}}
\put(60,2319){\blacken\ellipse{90}{90}}
\put(60,2319){\ellipse{90}{90}}
\put(825,2319){\blacken\ellipse{90}{90}}
\put(825,2319){\ellipse{90}{90}}
\put(1590,2319){\blacken\ellipse{90}{90}}
\put(1590,2319){\ellipse{90}{90}}
\put(1590,3354){\blacken\ellipse{90}{90}}
\put(1590,3354){\ellipse{90}{90}}
\put(375,2319){\blacken\ellipse{90}{90}}
\put(375,2319){\ellipse{90}{90}}
\put(1590,654){\blacken\ellipse{90}{90}}
\put(1590,654){\ellipse{90}{90}}
\put(6225,6909){\blacken\ellipse{90}{90}}
\put(6225,6909){\ellipse{90}{90}}
\put(5235,6909){\blacken\ellipse{90}{90}}
\put(5235,6909){\ellipse{90}{90}}
\put(4830,6909){\blacken\ellipse{90}{90}}
\put(4830,6909){\ellipse{90}{90}}
\put(2625,2319){\blacken\ellipse{90}{90}}
\put(2625,2319){\ellipse{90}{90}}
\put(3525,2319){\blacken\ellipse{90}{90}}
\put(3525,2319){\ellipse{90}{90}}
\put(3030,2319){\blacken\ellipse{90}{90}}
\put(3030,2319){\ellipse{90}{90}}
\put(2175,2319){\blacken\ellipse{90}{90}}
\put(2175,2319){\ellipse{90}{90}}
\put(6225,2319){\blacken\ellipse{90}{90}}
\put(6225,2319){\ellipse{90}{90}}
\put(4965,2319){\blacken\ellipse{90}{90}}
\put(4965,2319){\ellipse{90}{90}}
\put(5370,2319){\blacken\ellipse{90}{90}}
\put(5370,2319){\ellipse{90}{90}}
\put(7890,2319){\blacken\ellipse{90}{90}}
\put(7890,2319){\ellipse{90}{90}}
\put(7485,2319){\blacken\ellipse{90}{90}}
\put(7485,2319){\ellipse{90}{90}}
\put(8655,2319){\blacken\ellipse{90}{90}}
\put(8655,2319){\ellipse{90}{90}}
\put(8295,2319){\blacken\ellipse{90}{90}}
\put(8295,2319){\ellipse{90}{90}}
\path(2805,6909)(3210,6909)
\path(105,6909)(375,6909)
\blacken\path(1627.500,7794.000)(1590.000,7944.000)(1552.500,7794.000)(1627.500,7794.000)
\path(1590,7944)(1590,6909)
\path(7980,6909)(8385,6909)
\path(7530,6909)(7980,6909)
\blacken\path(7830.000,6871.500)(7980.000,6909.000)(7830.000,6946.500)(7830.000,6871.500)
\blacken\path(6802.500,3204.000)(6765.000,3354.000)(6727.500,3204.000)(6802.500,3204.000)
\path(6765,3354)(6765,2319)
\path(105,2319)(375,2319)
\path(375,2319)(825,2319)
\blacken\path(675.000,2281.500)(825.000,2319.000)(675.000,2356.500)(675.000,2281.500)
\blacken\path(1627.500,3204.000)(1590.000,3354.000)(1552.500,3204.000)(1627.500,3204.000)
\path(1590,3354)(1590,2319)
\path(5235,6909)(4830,6909)
\path(6225,6909)(5775,6909)
\blacken\path(5925.000,6946.500)(5775.000,6909.000)(5925.000,6871.500)(5925.000,6946.500)
\dottedline{45}(5775,6594)(5505,6909)
\path(5605.873,6837.413)(5505.000,6909.000)(5560.317,6798.365)
\dottedline{45}(5775,6594)(6135,6864)
\path(6057.000,6768.000)(6135.000,6864.000)(6021.000,6816.000)
\dottedline{45}(5505,6009)(5190,6459)
\path(5283.392,6377.896)(5190.000,6459.000)(5234.239,6343.488)
\dottedline{45}(5505,6009)(5370,5694)
\path(5389.696,5816.115)(5370.000,5694.000)(5444.845,5792.480)
\dottedline{45}(5505,6009)(5775,6594)
\path(5751.952,6472.473)(5775.000,6594.000)(5697.474,6497.617)
\path(3030,2319)(3525,2319)
\blacken\path(2325.000,2356.500)(2175.000,2319.000)(2325.000,2281.500)(2325.000,2356.500)
\path(2175,2319)(2625,2319)
\path(1590,654)(375,2319)
\blacken\path(493.713,2219.936)(375.000,2319.000)(433.128,2175.726)(493.713,2219.936)
\dottedline{45}(2580,1869)(2400,2319)
\path(2472.421,2218.725)(2400.000,2319.000)(2416.713,2196.441)
\dottedline{45}(2580,1869)(2895,2274)
\path(2845.008,2160.860)(2895.000,2274.000)(2797.647,2197.696)
\dottedline{45}(2940,1644)(2580,1869)
\path(2697.660,1830.840)(2580.000,1869.000)(2665.860,1779.960)
\dottedline{45}(2940,1644)(3075,1869)
\path(3038.985,1750.666)(3075.000,1869.000)(2987.536,1781.536)
\dottedline{45}(2940,1644)(2985,1194)
\path(2943.208,1310.419)(2985.000,1194.000)(3002.911,1316.390)
\path(5370,2319)(4965,2319)
\path(6225,2319)(5775,2319)
\blacken\path(5925.000,2356.500)(5775.000,2319.000)(5925.000,2281.500)(5925.000,2356.500)
\path(6225,2319)(6765,2319)
\blacken\path(6615.000,2281.500)(6765.000,2319.000)(6615.000,2356.500)(6615.000,2281.500)
\path(8295,2319)(8655,2319)
\path(6765,2319)(7485,2319)
\blacken\path(7335.000,2281.500)(7485.000,2319.000)(7335.000,2356.500)(7335.000,2281.500)
\blacken\path(7635.000,2356.500)(7485.000,2319.000)(7635.000,2281.500)(7635.000,2356.500)
\path(7485,2319)(7890,2319)
\path(6765,654)(6225,2319)
\blacken\path(6306.947,2187.886)(6225.000,2319.000)(6235.605,2164.748)(6306.947,2187.886)
\dottedline{45}(5685,1869)(6090,2274)
\path(6026.360,2167.934)(6090.000,2274.000)(5983.934,2210.360)
\dottedline{45}(7710,1779)(7710,2274)
\path(7740.000,2154.000)(7710.000,2274.000)(7680.000,2154.000)
\dottedline{45}(7710,1779)(8160,2274)
\path(8101.477,2165.027)(8160.000,2274.000)(8057.081,2205.387)
\dottedline{45}(7530,1329)(7710,1779)
\path(7693.287,1656.441)(7710.000,1779.000)(7637.579,1678.725)
\dottedline{45}(7530,1329)(8610,1779)
\path(8510.769,1705.154)(8610.000,1779.000)(8487.692,1760.538)
\dottedline{45}(7530,1329)(7485,924)
\path(7468.435,1046.579)(7485.000,924.000)(7528.068,1039.953)
\dottedline{45}(5100,1194)(5685,1869)
\path(5629.079,1758.669)(5685.000,1869.000)(5583.738,1797.965)
\dottedline{45}(5100,1194)(4920,1509)
\path(5005.584,1419.695)(4920.000,1509.000)(4953.489,1389.927)
\dottedline{45}(5100,1194)(4965,924)
\path(4991.833,1044.748)(4965.000,924.000)(5045.498,1017.915)
\blacken\path(6802.500,7794.000)(6765.000,7944.000)(6727.500,7794.000)(6802.500,7794.000)
\path(6765,7944)(6765,6909)
\thicklines
\path(1590,5244)(375,6909)
\blacken\thinlines
\path(493.713,6809.936)(375.000,6909.000)(433.128,6765.726)(493.713,6809.936)
\thicklines
\path(375,6909)(825,6909)
\blacken\thinlines
\path(675.000,6871.500)(825.000,6909.000)(675.000,6946.500)(675.000,6871.500)
\thicklines
\path(825,6909)(1590,6909)
\blacken\thinlines
\path(1440.000,6871.500)(1590.000,6909.000)(1440.000,6946.500)(1440.000,6871.500)
\thicklines
\path(1590,6909)(2355,6909)
\blacken\thinlines
\path(2205.000,6871.500)(2355.000,6909.000)(2205.000,6946.500)(2205.000,6871.500)
\blacken\path(2392.500,7794.000)(2355.000,7944.000)(2317.500,7794.000)(2392.500,7794.000)
\thicklines
\path(2355,7944)(2355,6909)
\blacken\thinlines
\path(1740.000,7981.500)(1590.000,7944.000)(1740.000,7906.500)(1740.000,7981.500)
\thicklines
\path(1590,7944)(2355,7944)
\blacken\thinlines
\path(975.000,7981.500)(825.000,7944.000)(975.000,7906.500)(975.000,7981.500)
\thicklines
\path(825,7944)(1590,7944)
\blacken\thinlines
\path(787.500,7059.000)(825.000,6909.000)(862.500,7059.000)(787.500,7059.000)
\thicklines
\path(825,6909)(825,7944)
\path(2355,6909)(2805,6909)
\blacken\thinlines
\path(2655.000,6871.500)(2805.000,6909.000)(2655.000,6946.500)(2655.000,6871.500)
\blacken\path(1648.128,5387.274)(1590.000,5244.000)(1708.713,5343.064)(1648.128,5387.274)
\thicklines
\path(1590,5244)(2805,6909)
\path(6765,5244)(6225,6909)
\path(6225,6909)(6765,6909)
\blacken\thinlines
\path(6615.000,6871.500)(6765.000,6909.000)(6615.000,6946.500)(6615.000,6871.500)
\thicklines
\path(6765,6909)(7530,6909)
\blacken\thinlines
\path(7380.000,6871.500)(7530.000,6909.000)(7380.000,6946.500)(7380.000,6871.500)
\blacken\path(7567.500,7794.000)(7530.000,7944.000)(7492.500,7794.000)(7567.500,7794.000)
\thicklines
\path(7530,7944)(7530,6909)
\blacken\thinlines
\path(6915.000,7981.500)(6765.000,7944.000)(6915.000,7906.500)(6915.000,7981.500)
\thicklines
\path(6765,7944)(7530,7944)
\blacken\thinlines
\path(5925.000,7981.500)(5775.000,7944.000)(5925.000,7906.500)(5925.000,7981.500)
\thicklines
\path(5775,7944)(6765,7944)
\blacken\thinlines
\path(5737.500,7059.000)(5775.000,6909.000)(5812.500,7059.000)(5737.500,7059.000)
\thicklines
\path(5775,6909)(5775,7944)
\path(5775,6909)(5235,6909)
\blacken\thinlines
\path(5385.000,6946.500)(5235.000,6909.000)(5385.000,6871.500)(5385.000,6946.500)
\thicklines
\path(5235,6864)(4965,5784)
\blacken\thinlines
\path(4965.000,5938.616)(4965.000,5784.000)(5037.761,5920.426)(4965.000,5938.616)
\thicklines
\path(4965,5784)(6765,5244)
\blacken\thinlines
\path(6610.551,5251.184)(6765.000,5244.000)(6632.102,5323.021)(6610.551,5251.184)
\thicklines
\path(1590,654)(3300,1284)
\blacken\thinlines
\path(3172.212,1196.956)(3300.000,1284.000)(3146.285,1267.332)(3172.212,1196.956)
\thicklines
\path(3300,1284)(3030,2319)
\blacken\thinlines
\path(3104.149,2183.323)(3030.000,2319.000)(3031.578,2164.392)(3104.149,2183.323)
\blacken\path(2775.000,2356.500)(2625.000,2319.000)(2775.000,2281.500)(2775.000,2356.500)
\thicklines
\path(2625,2319)(3030,2319)
\blacken\thinlines
\path(2662.500,3204.000)(2625.000,3354.000)(2587.500,3204.000)(2662.500,3204.000)
\thicklines
\path(2625,3354)(2625,2319)
\blacken\thinlines
\path(1740.000,3391.500)(1590.000,3354.000)(1740.000,3316.500)(1740.000,3391.500)
\thicklines
\path(1590,3354)(2580,3354)
\blacken\thinlines
\path(975.000,3391.500)(825.000,3354.000)(975.000,3316.500)(975.000,3391.500)
\thicklines
\path(825,3354)(1590,3354)
\blacken\thinlines
\path(787.500,2469.000)(825.000,2319.000)(862.500,2469.000)(787.500,2469.000)
\thicklines
\path(825,2319)(825,3354)
\path(825,2319)(1590,2319)
\blacken\thinlines
\path(1440.000,2281.500)(1590.000,2319.000)(1440.000,2356.500)(1440.000,2281.500)
\thicklines
\path(1590,2319)(2175,2319)
\blacken\thinlines
\path(2025.000,2281.500)(2175.000,2319.000)(2025.000,2356.500)(2025.000,2281.500)
\blacken\path(1604.343,807.950)(1590.000,654.000)(1675.103,783.088)(1604.343,807.950)
\thicklines
\path(1590,654)(2175,2319)
\blacken\thinlines
\path(8839.049,1291.792)(8970.000,1374.000)(8815.769,1363.087)(8839.049,1291.792)
\thicklines
\path(8970,1374)(6765,654)
\blacken\thinlines
\path(8412.701,2218.736)(8295.000,2319.000)(8351.671,2175.144)(8412.701,2218.736)
\thicklines
\path(8295,2319)(8970,1374)
\blacken\thinlines
\path(8040.000,2356.500)(7890.000,2319.000)(8040.000,2281.500)(8040.000,2356.500)
\thicklines
\path(7890,2319)(8250,2319)
\blacken\thinlines
\path(7927.500,3204.000)(7890.000,3354.000)(7852.500,3204.000)(7927.500,3204.000)
\thicklines
\path(7890,3354)(7890,2319)
\blacken\thinlines
\path(6915.000,3391.500)(6765.000,3354.000)(6915.000,3316.500)(6915.000,3391.500)
\thicklines
\path(6765,3354)(7890,3354)
\blacken\thinlines
\path(5925.000,3391.500)(5775.000,3354.000)(5925.000,3316.500)(5925.000,3391.500)
\thicklines
\path(5775,3354)(6765,3354)
\blacken\thinlines
\path(5737.500,2469.000)(5775.000,2319.000)(5812.500,2469.000)(5737.500,2469.000)
\thicklines
\path(5775,2319)(5775,3354)
\dottedline{45}(5685,1869)(5595,2319)
\thinlines
\path(5647.951,2207.214)(5595.000,2319.000)(5589.117,2195.447)
\thicklines
\path(5775,2319)(5370,2319)
\blacken\thinlines
\path(5520.000,2356.500)(5370.000,2319.000)(5520.000,2281.500)(5520.000,2356.500)
\thicklines
\path(5370,2274)(4515,924)
\blacken\thinlines
\path(4563.577,1070.787)(4515.000,924.000)(4626.939,1030.658)(4563.577,1070.787)
\thicklines
\path(4515,924)(6765,654)
\blacken\thinlines
\path(6611.601,634.639)(6765.000,654.000)(6620.536,709.105)(6611.601,634.639)
\put(1545,8079){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(330,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(780,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1545,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(2310,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(2760,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(3165,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(15,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(1770,6279){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_h(S)$}}}}
\put(960,6279){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_t(S)$}}}}
\put(1545,5019){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\put(600,4659){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}}
\put(6720,8079){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(6180,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(5730,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(6720,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(7485,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(7935,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(8340,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(6720,5019){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\put(5775,4659){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}}
\put(6720,3489){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(6720,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(6720,429){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\put(5775,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(d)}}}}
\put(1545,3489){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(330,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(780,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1545,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(15,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(1545,429){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$z$}}}}
\put(4785,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(6540,6054){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_t(S)$}}}}
\put(5550,5919){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B_t(S)$}}}}
\put(5820,6414){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$J_t(S)$}}}}
\put(600,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(c)}}}}
\put(2580,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(3480,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(2175,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(5775,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(6180,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(5955,1509){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_t(S)$}}}}
\put(4920,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(7440,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$y$}}}}
\put(7845,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(8610,2094){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(2085,1824){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$J_h(S)$}}}}
\put(7215,1779){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$J_h(S)$}}}}
\put(6945,1329){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B_h(S)$}}}}
\put(2400,1509){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B_h(S)$}}}}
\put(1950,7674){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}
\put(6180,7674){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}
\put(7080,7674){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}
\put(1140,7674){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}
\put(1140,3084){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}
\put(2040,3084){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}
\put(420,1464){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_t(S)$}}}}
\put(1410,1509){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$M_h(S)$}}}}
\put(5190,1104){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$B_t(S)$}}}}
\put(6180,3084){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}
\put(7215,3084){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}
\put(5145,1824){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$J_t(S)$}}}}
\end{picture}

==> (inline-1) <==
\begin{picture}(8937,9099)(0,-10)
\put(780,7674){\blacken\ellipse{90}{90}}
\put(780,7674){\ellipse{90}{90}}
\put(1725,7674){\blacken\ellipse{90}{90}}
\put(1725,7674){\ellipse{90}{90}}
\put(2310,7674){\blacken\ellipse{90}{90}}
\put(2310,7674){\ellipse{90}{90}}
\put(1725,8349){\blacken\ellipse{90}{90}}
\put(1725,8349){\ellipse{90}{90}}
\put(1725,8799){\blacken\ellipse{90}{90}}
\put(1725,8799){\ellipse{90}{90}}
\put(2310,8349){\blacken\ellipse{90}{90}}
\put(2310,8349){\ellipse{90}{90}}
\put(2805,8349){\blacken\ellipse{90}{90}}
\put(2805,8349){\ellipse{90}{90}}
\put(3210,8349){\blacken\ellipse{90}{90}}
\put(3210,8349){\ellipse{90}{90}}
\put(3525,8349){\blacken\ellipse{90}{90}}
\put(3525,8349){\ellipse{90}{90}}
\put(3525,7674){\blacken\ellipse{90}{90}}
\put(3525,7674){\ellipse{90}{90}}
\put(3210,7674){\blacken\ellipse{90}{90}}
\put(3210,7674){\ellipse{90}{90}}
\put(2805,7674){\blacken\ellipse{90}{90}}
\put(2805,7674){\ellipse{90}{90}}
\put(3840,7674){\blacken\ellipse{90}{90}}
\put(3840,7674){\ellipse{90}{90}}
\put(3840,8349){\blacken\ellipse{90}{90}}
\put(3840,8349){\ellipse{90}{90}}
\put(5280,7674){\blacken\ellipse{90}{90}}
\put(5280,7674){\ellipse{90}{90}}
\put(6225,7674){\blacken\ellipse{90}{90}}
\put(6225,7674){\ellipse{90}{90}}
\put(6810,7674){\blacken\ellipse{90}{90}}
\put(6810,7674){\ellipse{90}{90}}
\put(6225,8349){\blacken\ellipse{90}{90}}
\put(6225,8349){\ellipse{90}{90}}
\put(6225,8799){\blacken\ellipse{90}{90}}
\put(6225,8799){\ellipse{90}{90}}
\put(6810,8349){\blacken\ellipse{90}{90}}
\put(6810,8349){\ellipse{90}{90}}
\put(7305,8349){\blacken\ellipse{90}{90}}
\put(7305,8349){\ellipse{90}{90}}
\put(8025,8349){\blacken\ellipse{90}{90}}
\put(8025,8349){\ellipse{90}{90}}
\put(8025,7674){\blacken\ellipse{90}{90}}
\put(8025,7674){\ellipse{90}{90}}
\put(7710,7674){\blacken\ellipse{90}{90}}
\put(7710,7674){\ellipse{90}{90}}
\put(7305,7674){\blacken\ellipse{90}{90}}
\put(7305,7674){\ellipse{90}{90}}
\put(8340,7674){\blacken\ellipse{90}{90}}
\put(8340,7674){\ellipse{90}{90}}
\put(8340,8349){\blacken\ellipse{90}{90}}
\put(8340,8349){\ellipse{90}{90}}
\put(780,5424){\blacken\ellipse{90}{90}}
\put(780,5424){\ellipse{90}{90}}
\put(1725,5424){\blacken\ellipse{90}{90}}
\put(1725,5424){\ellipse{90}{90}}
\put(2310,5424){\blacken\ellipse{90}{90}}
\put(2310,5424){\ellipse{90}{90}}
\put(1725,6099){\blacken\ellipse{90}{90}}
\put(1725,6099){\ellipse{90}{90}}
\put(1725,6549){\blacken\ellipse{90}{90}}
\put(1725,6549){\ellipse{90}{90}}
\put(2310,6099){\blacken\ellipse{90}{90}}
\put(2310,6099){\ellipse{90}{90}}
\put(2805,6099){\blacken\ellipse{90}{90}}
\put(2805,6099){\ellipse{90}{90}}
\put(3210,6099){\blacken\ellipse{90}{90}}
\put(3210,6099){\ellipse{90}{90}}
\put(3525,6099){\blacken\ellipse{90}{90}}
\put(3525,6099){\ellipse{90}{90}}
\put(3525,5424){\blacken\ellipse{90}{90}}
\put(3525,5424){\ellipse{90}{90}}
\put(3210,5424){\blacken\ellipse{90}{90}}
\put(3210,5424){\ellipse{90}{90}}
\put(2805,5424){\blacken\ellipse{90}{90}}
\put(2805,5424){\ellipse{90}{90}}
\put(3840,5424){\blacken\ellipse{90}{90}}
\put(3840,5424){\ellipse{90}{90}}
\put(3840,6099){\blacken\ellipse{90}{90}}
\put(3840,6099){\ellipse{90}{90}}
\put(5280,5424){\blacken\ellipse{90}{90}}
\put(5280,5424){\ellipse{90}{90}}
\put(6225,5424){\blacken\ellipse{90}{90}}
\put(6225,5424){\ellipse{90}{90}}
\put(6810,5424){\blacken\ellipse{90}{90}}
\put(6810,5424){\ellipse{90}{90}}
\put(6225,6099){\blacken\ellipse{90}{90}}
\put(6225,6099){\ellipse{90}{90}}
\put(6225,6549){\blacken\ellipse{90}{90}}
\put(6225,6549){\ellipse{90}{90}}
\put(6810,6099){\blacken\ellipse{90}{90}}
\put(6810,6099){\ellipse{90}{90}}
\put(7305,6099){\blacken\ellipse{90}{90}}
\put(7305,6099){\ellipse{90}{90}}
\put(7305,5424){\blacken\ellipse{90}{90}}
\put(7305,5424){\ellipse{90}{90}}
\put(8295,5424){\blacken\ellipse{90}{90}}
\put(8295,5424){\ellipse{90}{90}}
\put(7305,6549){\blacken\ellipse{90}{90}}
\put(7305,6549){\ellipse{90}{90}}
\put(5280,3039){\blacken\ellipse{90}{90}}
\put(5280,3039){\ellipse{90}{90}}
\put(6225,3039){\blacken\ellipse{90}{90}}
\put(6225,3039){\ellipse{90}{90}}
\put(6810,3039){\blacken\ellipse{90}{90}}
\put(6810,3039){\ellipse{90}{90}}
\put(6225,3714){\blacken\ellipse{90}{90}}
\put(6225,3714){\ellipse{90}{90}}
\put(6225,4164){\blacken\ellipse{90}{90}}
\put(6225,4164){\ellipse{90}{90}}
\put(6810,3714){\blacken\ellipse{90}{90}}
\put(6810,3714){\ellipse{90}{90}}
\put(7305,3714){\blacken\ellipse{90}{90}}
\put(7305,3714){\ellipse{90}{90}}
\put(7305,3039){\blacken\ellipse{90}{90}}
\put(7305,3039){\ellipse{90}{90}}
\put(8295,3039){\blacken\ellipse{90}{90}}
\put(8295,3039){\ellipse{90}{90}}
\put(7305,4164){\blacken\ellipse{90}{90}}
\put(7305,4164){\ellipse{90}{90}}
\put(2130,744){\blacken\ellipse{90}{90}}
\put(2130,744){\ellipse{90}{90}}
\put(3075,744){\blacken\ellipse{90}{90}}
\put(3075,744){\ellipse{90}{90}}
\put(3660,744){\blacken\ellipse{90}{90}}
\put(3660,744){\ellipse{90}{90}}
\put(3075,1419){\blacken\ellipse{90}{90}}
\put(3075,1419){\ellipse{90}{90}}
\put(3660,1419){\blacken\ellipse{90}{90}}
\put(3660,1419){\ellipse{90}{90}}
\put(4155,744){\blacken\ellipse{90}{90}}
\put(4155,744){\ellipse{90}{90}}
\put(3075,1869){\blacken\ellipse{90}{90}}
\put(3075,1869){\ellipse{90}{90}}
\put(2130,1869){\blacken\ellipse{90}{90}}
\put(2130,1869){\ellipse{90}{90}}
\put(1500,1869){\blacken\ellipse{90}{90}}
\put(1500,1869){\ellipse{90}{90}}
\put(1500,744){\blacken\ellipse{90}{90}}
\put(1500,744){\ellipse{90}{90}}
\put(870,744){\blacken\ellipse{90}{90}}
\put(870,744){\ellipse{90}{90}}
\put(780,3039){\blacken\ellipse{90}{90}}
\put(780,3039){\ellipse{90}{90}}
\put(1725,3039){\blacken\ellipse{90}{90}}
\put(1725,3039){\ellipse{90}{90}}
\put(2310,3039){\blacken\ellipse{90}{90}}
\put(2310,3039){\ellipse{90}{90}}
\put(1725,3714){\blacken\ellipse{90}{90}}
\put(1725,3714){\ellipse{90}{90}}
\put(1725,4164){\blacken\ellipse{90}{90}}
\put(1725,4164){\ellipse{90}{90}}
\put(2310,3714){\blacken\ellipse{90}{90}}
\put(2310,3714){\ellipse{90}{90}}
\put(2805,3714){\blacken\ellipse{90}{90}}
\put(2805,3714){\ellipse{90}{90}}
\put(2805,3039){\blacken\ellipse{90}{90}}
\put(2805,3039){\ellipse{90}{90}}
\put(2805,4164){\blacken\ellipse{90}{90}}
\put(2805,4164){\ellipse{90}{90}}
\put(7620,8349){\blacken\ellipse{90}{90}}
\put(7620,8349){\ellipse{90}{90}}
\path(780,7674)(1725,7674)
\blacken\path(1575.000,7636.500)(1725.000,7674.000)(1575.000,7711.500)(1575.000,7636.500)
\path(1725,7674)(2310,7674)
\blacken\path(2160.000,7636.500)(2310.000,7674.000)(2160.000,7711.500)(2160.000,7636.500)
\path(2310,7674)(3840,7674)
\blacken\path(3690.000,7636.500)(3840.000,7674.000)(3690.000,7711.500)(3690.000,7636.500)
\path(3840,7674)(4425,7674)
\blacken\path(4275.000,7636.500)(4425.000,7674.000)(4275.000,7711.500)(4275.000,7636.500)
\path(780,8799)(1725,8799)
\blacken\path(1575.000,8761.500)(1725.000,8799.000)(1575.000,8836.500)(1575.000,8761.500)
\path(1725,8754)(1725,8304)
\blacken\path(1687.500,8454.000)(1725.000,8304.000)(1762.500,8454.000)(1687.500,8454.000)
\path(1725,8349)(1725,7674)
\blacken\path(1687.500,7824.000)(1725.000,7674.000)(1762.500,7824.000)(1687.500,7824.000)
\path(1725,8349)(2310,8349)
\blacken\path(2160.000,8311.500)(2310.000,8349.000)(2160.000,8386.500)(2160.000,8311.500)
\path(2310,8349)(2310,7674)
\blacken\path(2272.500,7824.000)(2310.000,7674.000)(2347.500,7824.000)(2272.500,7824.000)
\blacken\path(2460.000,8386.500)(2310.000,8349.000)(2460.000,8311.500)(2460.000,8386.500)
\path(2310,8349)(2805,8349)
\blacken\path(2842.500,8199.000)(2805.000,8349.000)(2767.500,8199.000)(2842.500,8199.000)
\path(2805,8349)(2805,7674)
\path(2805,8349)(3210,8349)
\blacken\path(3060.000,8311.500)(3210.000,8349.000)(3060.000,8386.500)(3060.000,8311.500)
\path(3210,8349)(3210,7674)
\blacken\path(3172.500,7824.000)(3210.000,7674.000)(3247.500,7824.000)(3172.500,7824.000)
\blacken\path(3360.000,8386.500)(3210.000,8349.000)(3360.000,8311.500)(3360.000,8386.500)
\path(3210,8349)(3525,8349)
\blacken\path(3562.500,8199.000)(3525.000,8349.000)(3487.500,8199.000)(3562.500,8199.000)
\path(3525,8349)(3525,7674)
\path(3525,8349)(3840,8349)
\blacken\path(3690.000,8311.500)(3840.000,8349.000)(3690.000,8386.500)(3690.000,8311.500)
\path(1725,8799)(3840,8799)
\blacken\path(3690.000,8761.500)(3840.000,8799.000)(3690.000,8836.500)(3690.000,8761.500)
\path(3840,8799)(3840,8349)
\blacken\path(3802.500,8499.000)(3840.000,8349.000)(3877.500,8499.000)(3802.500,8499.000)
\path(3840,8349)(3840,7674)
\blacken\path(3802.500,7824.000)(3840.000,7674.000)(3877.500,7824.000)(3802.500,7824.000)
\path(4785,7674)(5280,7674)
\blacken\path(5130.000,7636.500)(5280.000,7674.000)(5130.000,7711.500)(5130.000,7636.500)
\path(5280,7674)(6225,7674)
\blacken\path(6075.000,7636.500)(6225.000,7674.000)(6075.000,7711.500)(6075.000,7636.500)
\path(6225,7674)(6810,7674)
\blacken\path(6660.000,7636.500)(6810.000,7674.000)(6660.000,7711.500)(6660.000,7636.500)
\path(6810,7674)(8340,7674)
\blacken\path(8190.000,7636.500)(8340.000,7674.000)(8190.000,7711.500)(8190.000,7636.500)
\path(8340,7674)(8925,7674)
\blacken\path(8775.000,7636.500)(8925.000,7674.000)(8775.000,7711.500)(8775.000,7636.500)
\path(5280,7674)(5280,8799)
\blacken\path(5317.500,8649.000)(5280.000,8799.000)(5242.500,8649.000)(5317.500,8649.000)
\path(5280,8799)(6225,8799)
\blacken\path(6075.000,8761.500)(6225.000,8799.000)(6075.000,8836.500)(6075.000,8761.500)
\path(6225,8754)(6225,8304)
\blacken\path(6187.500,8454.000)(6225.000,8304.000)(6262.500,8454.000)(6187.500,8454.000)
\path(6225,8349)(6225,7674)
\blacken\path(6187.500,7824.000)(6225.000,7674.000)(6262.500,7824.000)(6187.500,7824.000)
\path(6225,8349)(6810,8349)
\blacken\path(6660.000,8311.500)(6810.000,8349.000)(6660.000,8386.500)(6660.000,8311.500)
\path(6810,8349)(6810,7674)
\blacken\path(6772.500,7824.000)(6810.000,7674.000)(6847.500,7824.000)(6772.500,7824.000)
\blacken\path(6960.000,8386.500)(6810.000,8349.000)(6960.000,8311.500)(6960.000,8386.500)
\path(6810,8349)(7305,8349)
\path(8025,8349)(8340,8349)
\blacken\path(8190.000,8311.500)(8340.000,8349.000)(8190.000,8386.500)(8190.000,8311.500)
\path(6225,8799)(8340,8799)
\blacken\path(8190.000,8761.500)(8340.000,8799.000)(8190.000,8836.500)(8190.000,8761.500)
\path(8340,8799)(8340,8349)
\blacken\path(8302.500,8499.000)(8340.000,8349.000)(8377.500,8499.000)(8302.500,8499.000)
\path(8340,8349)(8340,7674)
\blacken\path(8302.500,7824.000)(8340.000,7674.000)(8377.500,7824.000)(8302.500,7824.000)
\path(285,5424)(780,5424)
\blacken\path(630.000,5386.500)(780.000,5424.000)(630.000,5461.500)(630.000,5386.500)
\path(780,5424)(1725,5424)
\blacken\path(1575.000,5386.500)(1725.000,5424.000)(1575.000,5461.500)(1575.000,5386.500)
\path(1725,5424)(2310,5424)
\blacken\path(2160.000,5386.500)(2310.000,5424.000)(2160.000,5461.500)(2160.000,5386.500)
\path(2310,5424)(3840,5424)
\blacken\path(3690.000,5386.500)(3840.000,5424.000)(3690.000,5461.500)(3690.000,5386.500)
\path(3840,5424)(4425,5424)
\blacken\path(4275.000,5386.500)(4425.000,5424.000)(4275.000,5461.500)(4275.000,5386.500)
\path(780,6549)(1725,6549)
\blacken\path(1575.000,6511.500)(1725.000,6549.000)(1575.000,6586.500)(1575.000,6511.500)
\path(1725,6504)(1725,6054)
\blacken\path(1687.500,6204.000)(1725.000,6054.000)(1762.500,6204.000)(1687.500,6204.000)
\path(1725,6099)(1725,5424)
\blacken\path(1687.500,5574.000)(1725.000,5424.000)(1762.500,5574.000)(1687.500,5574.000)
\path(1725,6099)(2310,6099)
\blacken\path(2160.000,6061.500)(2310.000,6099.000)(2160.000,6136.500)(2160.000,6061.500)
\blacken\path(3360.000,6136.500)(3210.000,6099.000)(3360.000,6061.500)(3360.000,6136.500)
\path(3210,6099)(3525,6099)
\path(3525,6099)(3525,5424)
\path(3525,6099)(3840,6099)
\blacken\path(3690.000,6061.500)(3840.000,6099.000)(3690.000,6136.500)(3690.000,6061.500)
\path(1725,6549)(3840,6549)
\blacken\path(3690.000,6511.500)(3840.000,6549.000)(3690.000,6586.500)(3690.000,6511.500)
\path(3840,6549)(3840,6099)
\blacken\path(3802.500,6249.000)(3840.000,6099.000)(3877.500,6249.000)(3802.500,6249.000)
\path(3840,6099)(3840,5424)
\blacken\path(3802.500,5574.000)(3840.000,5424.000)(3877.500,5574.000)(3802.500,5574.000)
\blacken\path(742.500,7824.000)(780.000,7674.000)(817.500,7824.000)(742.500,7824.000)
\path(780,7674)(780,8799)
\blacken\path(630.000,8761.500)(780.000,8799.000)(630.000,8836.500)(630.000,8761.500)
\path(780,8799)(285,8799)
\blacken\path(322.500,8649.000)(285.000,8799.000)(247.500,8649.000)(322.500,8649.000)
\path(285,8799)(285,7674)
\path(150,7674)(780,7674)
\blacken\path(630.000,7636.500)(780.000,7674.000)(630.000,7711.500)(630.000,7636.500)
\path(8025,8349)(8025,7674)
\blacken\path(7987.500,7824.000)(8025.000,7674.000)(8062.500,7824.000)(7987.500,7824.000)
\path(7305,8349)(7305,7674)
\blacken\path(2347.500,5949.000)(2310.000,6099.000)(2272.500,5949.000)(2347.500,5949.000)
\path(2310,6099)(2310,5424)
\path(2310,6099)(2805,6099)
\blacken\path(2655.000,6061.500)(2805.000,6099.000)(2655.000,6136.500)(2655.000,6061.500)
\path(2805,6099)(2805,5424)
\blacken\path(2767.500,5574.000)(2805.000,5424.000)(2842.500,5574.000)(2767.500,5574.000)
\blacken\path(2955.000,6136.500)(2805.000,6099.000)(2955.000,6061.500)(2955.000,6136.500)
\path(2805,6099)(3210,6099)
\blacken\path(3247.500,5949.000)(3210.000,6099.000)(3172.500,5949.000)(3247.500,5949.000)
\path(3210,6099)(3210,5424)
\path(780,5424)(780,6549)
\blacken\path(817.500,6399.000)(780.000,6549.000)(742.500,6399.000)(817.500,6399.000)
\path(4785,5424)(5280,5424)
\blacken\path(5130.000,5386.500)(5280.000,5424.000)(5130.000,5461.500)(5130.000,5386.500)
\path(5280,5424)(6225,5424)
\blacken\path(6075.000,5386.500)(6225.000,5424.000)(6075.000,5461.500)(6075.000,5386.500)
\path(6225,5424)(6810,5424)
\blacken\path(6660.000,5386.500)(6810.000,5424.000)(6660.000,5461.500)(6660.000,5386.500)
\path(5280,5424)(5280,6549)
\blacken\path(5317.500,6399.000)(5280.000,6549.000)(5242.500,6399.000)(5317.500,6399.000)
\path(5280,6549)(6225,6549)
\blacken\path(6075.000,6511.500)(6225.000,6549.000)(6075.000,6586.500)(6075.000,6511.500)
\path(6225,6504)(6225,6054)
\blacken\path(6187.500,6204.000)(6225.000,6054.000)(6262.500,6204.000)(6187.500,6204.000)
\path(6225,6099)(6225,5424)
\blacken\path(6187.500,5574.000)(6225.000,5424.000)(6262.500,5574.000)(6187.500,5574.000)
\path(6225,6099)(6810,6099)
\blacken\path(6660.000,6061.500)(6810.000,6099.000)(6660.000,6136.500)(6660.000,6061.500)
\path(6810,6099)(6810,5424)
\blacken\path(6772.500,5574.000)(6810.000,5424.000)(6847.500,5574.000)(6772.500,5574.000)
\blacken\path(6960.000,6136.500)(6810.000,6099.000)(6960.000,6061.500)(6960.000,6136.500)
\path(6810,6099)(7305,6099)
\path(6810,5424)(7305,5424)
\blacken\path(7155.000,5386.500)(7305.000,5424.000)(7155.000,5461.500)(7155.000,5386.500)
\path(6225,6549)(7305,6549)
\blacken\path(7155.000,6511.500)(7305.000,6549.000)(7155.000,6586.500)(7155.000,6511.500)
\path(7305,6549)(8295,6549)
\blacken\path(8145.000,6511.500)(8295.000,6549.000)(8145.000,6586.500)(8145.000,6511.500)
\path(8295,6549)(8295,5424)
\blacken\path(8257.500,5574.000)(8295.000,5424.000)(8332.500,5574.000)(8257.500,5574.000)
\blacken\path(7342.500,6399.000)(7305.000,6549.000)(7267.500,6399.000)(7342.500,6399.000)
\path(7305,6549)(7305,6099)
\blacken\path(7342.500,5949.000)(7305.000,6099.000)(7267.500,5949.000)(7342.500,5949.000)
\path(7305,6099)(7305,5424)
\path(5280,3039)(6225,3039)
\blacken\path(6075.000,3001.500)(6225.000,3039.000)(6075.000,3076.500)(6075.000,3001.500)
\path(6225,3039)(6810,3039)
\blacken\path(6660.000,3001.500)(6810.000,3039.000)(6660.000,3076.500)(6660.000,3001.500)
\path(5280,3039)(5280,4164)
\blacken\path(5317.500,4014.000)(5280.000,4164.000)(5242.500,4014.000)(5317.500,4014.000)
\path(5280,4164)(6225,4164)
\blacken\path(6075.000,4126.500)(6225.000,4164.000)(6075.000,4201.500)(6075.000,4126.500)
\path(6225,4119)(6225,3669)
\blacken\path(6187.500,3819.000)(6225.000,3669.000)(6262.500,3819.000)(6187.500,3819.000)
\path(6225,3714)(6225,3039)
\blacken\path(6187.500,3189.000)(6225.000,3039.000)(6262.500,3189.000)(6187.500,3189.000)
\path(6225,3714)(6810,3714)
\blacken\path(6660.000,3676.500)(6810.000,3714.000)(6660.000,3751.500)(6660.000,3676.500)
\path(6810,3039)(7305,3039)
\blacken\path(7155.000,3001.500)(7305.000,3039.000)(7155.000,3076.500)(7155.000,3001.500)
\path(7305,3039)(8295,3039)
\blacken\path(8145.000,3001.500)(8295.000,3039.000)(8145.000,3076.500)(8145.000,3001.500)
\path(6225,4164)(7305,4164)
\blacken\path(7155.000,4126.500)(7305.000,4164.000)(7155.000,4201.500)(7155.000,4126.500)
\path(7305,4164)(8295,4164)
\blacken\path(8145.000,4126.500)(8295.000,4164.000)(8145.000,4201.500)(8145.000,4126.500)
\path(8295,4164)(8295,3039)
\blacken\path(8257.500,3189.000)(8295.000,3039.000)(8332.500,3189.000)(8257.500,3189.000)
\blacken\path(7342.500,4014.000)(7305.000,4164.000)(7267.500,4014.000)(7342.500,4014.000)
\path(7305,4164)(7305,3714)
\blacken\path(7342.500,3564.000)(7305.000,3714.000)(7267.500,3564.000)(7342.500,3564.000)
\path(7305,3714)(7305,3039)
\path(4785,3039)(5280,3039)
\blacken\path(5130.000,3001.500)(5280.000,3039.000)(5130.000,3076.500)(5130.000,3001.500)
\blacken\path(6847.500,3564.000)(6810.000,3714.000)(6772.500,3564.000)(6847.500,3564.000)
\path(6810,3714)(6810,3039)
\path(6810,3714)(7305,3714)
\blacken\path(7155.000,3676.500)(7305.000,3714.000)(7155.000,3751.500)(7155.000,3676.500)
\path(2130,744)(3075,744)
\blacken\path(2925.000,706.500)(3075.000,744.000)(2925.000,781.500)(2925.000,706.500)
\path(3075,744)(3660,744)
\blacken\path(3510.000,706.500)(3660.000,744.000)(3510.000,781.500)(3510.000,706.500)
\path(2130,1869)(3075,1869)
\blacken\path(2925.000,1831.500)(3075.000,1869.000)(2925.000,1906.500)(2925.000,1831.500)
\path(3075,1824)(3075,1374)
\blacken\path(3037.500,1524.000)(3075.000,1374.000)(3112.500,1524.000)(3037.500,1524.000)
\path(3075,1419)(3075,744)
\blacken\path(3037.500,894.000)(3075.000,744.000)(3112.500,894.000)(3037.500,894.000)
\path(3075,1419)(3660,1419)
\blacken\path(3510.000,1381.500)(3660.000,1419.000)(3510.000,1456.500)(3510.000,1381.500)
\path(3660,1419)(3660,744)
\blacken\path(3622.500,894.000)(3660.000,744.000)(3697.500,894.000)(3622.500,894.000)
\blacken\path(907.500,1719.000)(870.000,1869.000)(832.500,1719.000)(907.500,1719.000)
\path(870,1869)(870,744)
\path(3660,744)(4155,744)
\blacken\path(4005.000,706.500)(4155.000,744.000)(4005.000,781.500)(4005.000,706.500)
\path(4155,744)(4740,744)
\blacken\path(4590.000,706.500)(4740.000,744.000)(4590.000,781.500)(4590.000,706.500)
\blacken\path(720.000,706.500)(870.000,744.000)(720.000,781.500)(720.000,706.500)
\path(870,744)(465,744)
\blacken\path(2025.000,706.500)(2175.000,744.000)(2025.000,781.500)(2025.000,706.500)
\path(2175,744)(1500,744)
\blacken\path(1350.000,706.500)(1500.000,744.000)(1350.000,781.500)(1350.000,706.500)
\path(1500,744)(870,744)
\blacken\path(1350.000,1831.500)(1500.000,1869.000)(1350.000,1906.500)(1350.000,1831.500)
\path(1500,1869)(870,1869)
\path(1500,1869)(1500,744)
\blacken\path(1462.500,894.000)(1500.000,744.000)(1537.500,894.000)(1462.500,894.000)
\blacken\path(1980.000,1831.500)(2130.000,1869.000)(1980.000,1906.500)(1980.000,1831.500)
\path(2130,1869)(1500,1869)
\blacken\path(2092.500,894.000)(2130.000,744.000)(2167.500,894.000)(2092.500,894.000)
\path(2130,744)(2130,1869)
\path(3075,1869)(4155,1869)
\blacken\path(4005.000,1831.500)(4155.000,1869.000)(4005.000,1906.500)(4005.000,1831.500)
\path(4155,1869)(4155,744)
\blacken\path(4117.500,894.000)(4155.000,744.000)(4192.500,894.000)(4117.500,894.000)
\path(285,3039)(780,3039)
\blacken\path(630.000,3001.500)(780.000,3039.000)(630.000,3076.500)(630.000,3001.500)
\path(780,3039)(1725,3039)
\blacken\path(1575.000,3001.500)(1725.000,3039.000)(1575.000,3076.500)(1575.000,3001.500)
\path(1725,3039)(2310,3039)
\blacken\path(2160.000,3001.500)(2310.000,3039.000)(2160.000,3076.500)(2160.000,3001.500)
\path(780,3039)(780,4164)
\blacken\path(817.500,4014.000)(780.000,4164.000)(742.500,4014.000)(817.500,4014.000)
\path(780,4164)(1725,4164)
\blacken\path(1575.000,4126.500)(1725.000,4164.000)(1575.000,4201.500)(1575.000,4126.500)
\path(1725,4119)(1725,3669)
\blacken\path(1687.500,3819.000)(1725.000,3669.000)(1762.500,3819.000)(1687.500,3819.000)
\path(1725,3714)(1725,3039)
\blacken\path(1687.500,3189.000)(1725.000,3039.000)(1762.500,3189.000)(1687.500,3189.000)
\path(1725,3714)(2310,3714)
\blacken\path(2160.000,3676.500)(2310.000,3714.000)(2160.000,3751.500)(2160.000,3676.500)
\path(2310,3714)(2310,3039)
\blacken\path(2272.500,3189.000)(2310.000,3039.000)(2347.500,3189.000)(2272.500,3189.000)
\blacken\path(2460.000,3751.500)(2310.000,3714.000)(2460.000,3676.500)(2460.000,3751.500)
\path(2310,3714)(2805,3714)
\path(2310,3039)(2805,3039)
\blacken\path(2655.000,3001.500)(2805.000,3039.000)(2655.000,3076.500)(2655.000,3001.500)
\path(1725,4164)(2805,4164)
\blacken\path(2655.000,4126.500)(2805.000,4164.000)(2655.000,4201.500)(2655.000,4126.500)
\path(2805,3714)(2805,3039)
\blacken\path(2767.500,3189.000)(2805.000,3039.000)(2842.500,3189.000)(2767.500,3189.000)
\path(2805,4164)(2805,3714)
\blacken\path(2767.500,3864.000)(2805.000,3714.000)(2842.500,3864.000)(2767.500,3864.000)
\path(2805,3039)(3345,3039)
\blacken\path(3195.000,3001.500)(3345.000,3039.000)(3195.000,3076.500)(3195.000,3001.500)
\path(8340,3039)(8880,3039)
\blacken\path(8730.000,3001.500)(8880.000,3039.000)(8730.000,3076.500)(8730.000,3001.500)
\path(7350,5424)(8295,5424)
\blacken\path(8145.000,5386.500)(8295.000,5424.000)(8145.000,5461.500)(8145.000,5386.500)
\path(8295,5424)(8925,5424)
\blacken\path(8775.000,5386.500)(8925.000,5424.000)(8775.000,5461.500)(8775.000,5386.500)
\blacken\path(7657.500,8199.000)(7620.000,8349.000)(7582.500,8199.000)(7657.500,8199.000)
\path(7620,8349)(7620,7674)
\blacken\path(7455.000,8386.500)(7305.000,8349.000)(7455.000,8311.500)(7455.000,8386.500)
\path(7305,8349)(7620,8349)
\path(7620,8349)(8025,8349)
\blacken\path(7875.000,8311.500)(8025.000,8349.000)(7875.000,8386.500)(7875.000,8311.500)
\put(735,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1680,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(2265,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(1455,8304){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(1680,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(1140,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(1950,7944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(2760,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(3795,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(5235,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(6180,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(6765,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(5955,8304){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(6180,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(5640,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(7260,8934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(8295,7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(735,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1680,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(2265,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(1455,6054){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(1680,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(1140,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(2760,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(3795,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(2445,5694){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}}
\put(1950,5694){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(6450,7944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(4650,7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}}
\put(15,7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}}
\put(15,4749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}}
\put(5235,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(6180,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(6765,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(5955,6054){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(5640,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(4650,4749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}}
\put(7260,5199){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(6180,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6720,6684){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(6450,5694){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(6945,5694){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}}
\put(5640,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(6180,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(6720,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(5235,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(6180,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(6765,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(5955,3669){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(4650,2364){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(f)}}}}
\put(7260,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(6450,3309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(6945,3309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}}
\put(7710,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$F$}}}}
\put(285,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(g)}}}}
\put(2085,519){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(3030,519){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(3615,519){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(2805,1374){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(4110,519){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(3300,1014){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(1140,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(1680,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(2220,4299){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(2490,2004){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C'$}}}}
\put(3030,2004){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(3570,2004){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D$}}}}
\put(735,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(1680,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(2265,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_3$}}}}
\put(1455,3669){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(150,2364){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(e)}}}}
\put(2760,2814){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$v_4$}}}}
\put(1950,3309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(2445,3309){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}}
\put(7710,7944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}}
\end{picture}
